Self-duality of the lattice of transfer systems via weak factorization systems

For a finite group $G$, $G$-transfer systems are combinatorial objects which encode the homotopy category of $G$-$N_\infty$ operads, whose algebras in $G$-spectra are $E_\infty$ $G$-spectra with a specified collection of multiplicative norms. For $G$ finite Abelian, we demonstrate a correspondence between $G$-transfer systems and weak factorization systems on the poset category of subgroups of $G$. This induces a self-duality on the lattice of $G$-transfer systems.

==> 41duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-10.5, -1.75) {};
		\node [style=none] (1) at (-9, -0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-6, 2.75) {};
		\node [style=none] (4) at (-8.5, -3.75) {};
		\node [style=none] (5) at (-7, -2.25) {};
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=Vertex] (8) at (-9, -0.25) {};
		\node [style=Vertex] (9) at (-7.5, 1.25) {};
		\node [style=Vertex] (10) at (-6, 2.75) {};
		\node [style=Vertex] (12) at (-4, 0.75) {};
		\node [style=Vertex] (13) at (-5.5, -0.75) {};
		\node [style=Vertex] (14) at (-7, -2.25) {};
		\node [style=Vertex] (15) at (-8.5, -3.75) {};
%		\node [style=none] (17) at (-8.5, -4.75) {\small 00};
%		\node [style=none] (18) at (-10.5, -0.75) {10};
%		\node [style=none] (19) at (-9, 0.75) {11};
%		\node [style=none] (20) at (-7.5, 2.25) {12};
%		\node [style=none] (21) at (-6, 3.75) {13};
%		\node [style=none] (23) at (-7, -3.5) {01};
%		\node [style=none] (24) at (-5.5, -2) {02};
%		\node [style=none] (25) at (-4, -0.5) {03};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (30) at (0.5, 0) {$\phi$};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (7.25, 0) {};
		\node [style=none] (34) at (8.75, 1.5) {};
		\node [style=none] (36) at (7.75, -3.5) {};
		\node [style=none] (37) at (9.25, -2) {};
		\node [style=none] (38) at (10.75, -0.5) {};
		\node [style=Vertex] (39) at (5.75, -1.5) {};
		\node [style=Vertex] (40) at (7.25, 0) {};
		\node [style=Vertex] (41) at (8.75, 1.5) {};
		\node [style=Vertex] (42) at (10.25, 3) {};
		\node [style=Vertex] (43) at (10.75, -0.5) {};
		\node [style=Vertex] (44) at (9.25, -2) {};
		\node [style=Vertex] (45) at (7.75, -3.5) {};
		\node [style=Vertex] (47) at (12.25, 1) {};
%		\node [style=none] (50) at (5.75, -0.5) {10};
%		\node [style=none] (51) at (7.25, 1) {11};
%		\node [style=none] (52) at (8.75, 2.5) {12};
%		\node [style=none] (53) at (10.25, 4) {13};
%		\node [style=none] (54) at (7.75, -4.75) {00};
%		\node [style=none] (55) at (9.25, -3.25) {01};
%		\node [style=none] (56) at (10.75, -1.75) {02};
%		\node [style=none] (57) at (12.25, -0.25) {03};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend right] (4.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (7.center);
		\draw (0) to (1.center);
		\draw (15) to (0);
		\draw (8) to (14);
		\draw (9) to (13);
		\draw (15) to (9);
		\draw (8) to (15);
		\draw [<->] (27.center) to (28.center);
		\draw (37.center) to (38.center);
		\draw (39) to (45);
		\draw (45) to (44);
		\draw [bend right] (45) to (43);
		\draw [bend left] (0) to (9);
		\draw [bend left] (0) to (10);
		\draw (40) to (41);
		\draw (45) to (40);
		\draw (41) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> 9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (9) at (17.5, 2) {\Large Maximal Edges};
%		\node [style=none] (12) at (17.5, 0.25) {\Large Non-maximal Edges};
		\node [style=Vertex] (13) at (-10, 0) {};
		\node [style=Vertex] (14) at (-7, 0) {};
		\node [style=Vertex] (15) at (-4, 0) {};
		\node [style=Vertex] (16) at (-1, 0) {};
		\node [style=Vertex] (17) at (2, 0) {};
		\node [style=Vertex] (18) at (5, 0) {};
		\node [style=Vertex] (19) at (8, 0) {};
		\node [style=none] (20) at (10, 2) {};
		\node [style=none] (21) at (12, 2) {};
		\node [style=none] (22) at (10, 0) {};
		\node [style=none] (23) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15);
		\draw [bend left] (13) to (15);
		\draw (17) to (18);
		\draw [style=new edge style 0, bend left=45, looseness=0.75] (13) to (16);
		\draw [style=new edge style 0] (15) to (16);
		\draw [style=new edge style 0, bend right=45, looseness=0.75] (14) to (16);
		\draw [style=new edge style 0, bend left=45] (17) to (19);
%		\draw [style=new edge style 0] (20.center) to (21.center);
%		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CubeDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (0, 0) {};
		\node [style=Vertex] (1) at (0, 3) {};
		\node [style=Vertex] (2) at (3, 3) {};
		\node [style=Vertex] (3) at (3, 0) {};
		\node [style=Vertex] (4) at (2, 5) {};
		\node [style=Vertex] (5) at (5, 5) {};
		\node [style=Vertex] (6) at (5, 2) {};
		\node [style=Vertex] (7) at (2, 2) {};
		\node [style=Vertex] (8) at (0, 0) {};
		\node [style=Vertex] (9) at (0, 3) {};
		\node [style=none] (13) at (5.5, 5.5) {\tiny{$111$}};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {\tiny{$000$}};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {\tiny{$100$}};
		\node [style=none] (18) at (1.25, 2) {\tiny{$010$}};
		\node [style=none] (19) at (1.25, 5.25) {};
		\node [style=none] (20) at (-0.5, 3.25) {\tiny{$001$}};
		\node [style=none] (21) at (1.25, 5.25) {\tiny{$011$}};
		\node [style=none] (22) at (3.75, 2.75) {\tiny{$101$}};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (6, 2) {\tiny{$110$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted edge] (9) to (8);
		\draw [style=dotted edge] (8) to (3);
		\draw [style=dotted edge] (3) to (6);
		\draw [style=dotted edge] (6) to (5);
		\draw [style=dotted edge] (5) to (4);
		\draw [style=dotted edge] (4) to (9);
		\draw [style=dotted edge] (7) to (4);
		\draw [style=dotted edge] (7) to (6);
		\draw [style=dotted edge] (2) to (3);
		\draw [style=dotted edge] (9) to (2);
		\draw [style=dotted edge] (2) to (5);
		\draw [style=dotted edge] (8) to (7);
		\draw [style=new edge style 0] (8) to (7);
		\draw [style=new edge style 0] (8) to (6);
		\draw [style=new edge style 0] (8) to (3);
		\draw [style=new edge style 0] (7) to (6);
		\draw [style=new edge style 0] (9) to (2);
		\draw [style=new edge style 0] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> CubeDiagramMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-8, 0) {};
		\node [style=Vertex] (1) at (-8, 3) {};
		\node [style=Vertex] (2) at (-5, 3) {};
		\node [style=Vertex] (3) at (-5, 0) {};
		\node [style=Vertex] (4) at (-6, 5) {};
		\node [style=Vertex] (5) at (-3, 5) {};
		\node [style=Vertex] (6) at (-3, 2) {};
		\node [style=Vertex] (7) at (-6, 2) {};
		\node [style=Vertex] (8) at (-8, 0) {};
		\node [style=Vertex] (9) at (-8, 3) {};
		\node [style=none] (13) at (-2, 5.5) {\tiny{111}};
		\node [style=none] (14) at (-8.75, -0.5) {};
		\node [style=none] (15) at (-8.75, -0.5) {\tiny{000}};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {\tiny{100}};
		\node [style=none] (18) at (-6.75, 2) {\tiny{010}};
		\node [style=none] (19) at (-6.75, 5.25) {};
		\node [style=none] (20) at (-8.5, 3.25) {\tiny{001}};
		\node [style=none] (21) at (-6.75, 5.25) {\tiny{011}};
		\node [style=none] (22) at (-4.25, 2.75) {\tiny{101}};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (-2.5, 2) {};
		\node [style=none] (25) at (-2, 2) {\tiny{110}};
		\node [style=Vertex] (26) at (3, 0) {};
		\node [style=Vertex] (27) at (3, 3) {};
		\node [style=Vertex] (28) at (6, 3) {};
		\node [style=Vertex] (29) at (6, 0) {};
		\node [style=Vertex] (30) at (5, 5) {};
		\node [style=Vertex] (31) at (8, 5) {};
		\node [style=Vertex] (32) at (8, 2) {};
		\node [style=Vertex] (33) at (5, 2) {};
		\node [style=Vertex] (34) at (3, 0) {};
		\node [style=Vertex] (35) at (3, 3) {};
		\node [style=none] (36) at (9, 5.5) {\tiny{111}};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {\tiny{000}};
		\node [style=none] (39) at (6.25, -0.5) {};
		\node [style=none] (40) at (6.25, -0.5) {\tiny{100}};
		\node [style=none] (41) at (4.25, 2) {\tiny{010}};
		\node [style=none] (42) at (4.25, 5.25) {};
		\node [style=none] (43) at (2.5, 3.25) {\tiny{001}};
		\node [style=none] (44) at (4.25, 5.25) {\tiny{011}};
		\node [style=none] (45) at (6.75, 2.75) {\tiny{101}};
		\node [style=none] (46) at (8.5, 2) {};
		\node [style=none] (47) at (8.5, 2) {};
		\node [style=none] (48) at (9, 2) {\tiny{110}};
		\node [style=none] (49) at (-1, 2) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (0.5, 2.5) {$\Phi_3$};
		\node [style=none] (52) at (-6.5, -0.75) {$\cR$};
		\node [style=none] (53) at (4.5, -0.75) {$\Phi_3(\cR)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted edge] (9) to (8);
		\draw [style=dotted edge] (8) to (3);
		\draw [style=dotted edge] (3) to (6);
		\draw [style=dotted edge] (6) to (5);
		\draw [style=dotted edge] (5) to (4);
		\draw [style=dotted edge] (4) to (9);
		\draw [style=dotted edge] (7) to (4);
		\draw [style=dotted edge] (7) to (6);
		\draw [style=dotted edge] (2) to (3);
		\draw [style=dotted edge] (9) to (2);
		\draw [style=dotted edge] (2) to (5);
		\draw [style=dotted edge] (8) to (7);
		\draw [style=new edge style 0] (8) to (7);
		\draw [style=new edge style 0] (8) to (6);
		\draw [style=new edge style 0] (8) to (3);
		\draw [style=new edge style 0] (7) to (6);
		\draw [style=new edge style 0] (9) to (2);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=dotted edge] (35) to (34);
		\draw [style=dotted edge] (32) to (31);
		\draw [style=dotted edge] (33) to (30);
		\draw [style=dotted edge] (28) to (29);
		\draw [style=new edge style 0] (34) to (33);
		\draw [style=new edge style 0] (29) to (32);
		\draw [style=dotted edge] (34) to (29);
		\draw [style=dotted edge] (33) to (32);
		\draw [style=dotted edge] (35) to (28);
		\draw [style=dotted edge] (30) to (31);
		\draw [style=dotted edge] (31) to (28);
		\draw [style=new edge style 0] (35) to (30);
		\draw [style=new edge style 0] (35) to (34);
		\draw [style=new edge style 0] (28) to (29);
		\draw [style=new edge style 0] (30) to (33);
		\draw [style=new edge style 0] (31) to (32);
		\draw [style=new edge style 0] (31) to (29);
		\draw [style=new edge style 0] (34) to (30);
		\draw [style=new edge style 3] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FacetDiagramMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (01) at (3, 0) {};
		\node [style=Vertex] (00) at (5, -2) {};
		\node [style=Vertex] (10) at (7, 0) {};
		\node [style=Vertex] (11) at (5, 2) {};
		\node [style=none] at (5, -2.5) {\tiny{$000$}};
		\node [style=none] at (7.75, 0) {\tiny{$100$}};
		\node [style=none] at (2.25, 0) {\tiny{$010$}};
		\node [style=none] at (5, 2.5) {\tiny{$110$}};
		\node [style=Vertex] (01') at (-7, 0) {};
		\node [style=Vertex] (00') at (-5, -2) {};
		\node [style=Vertex] (10') at (-3, 0) {};
		\node [style=Vertex] (11') at (-5, 2) {};
		\node [style=none] at (-5, -2.5) {\tiny{$000$}};
		\node [style=none] at (-2.25, 0) {\tiny{$100$}};
		\node [style=none] at (-7.75, 0) {\tiny{$010$}};
		\node [style=none] at (-5, 2.5) {\tiny{$110$}};
		\node [style=Vertex] (01'') at (13, 0) {};
		\node [style=Vertex] (00'') at (15, -2) {};
		\node [style=Vertex] (10'') at (17, 0) {};
		\node [style=Vertex] (11'') at (15, 2) {};
		\node [style=none] at (15, -2.5) {\tiny{$001$}};
		\node [style=none] at (17.75, 0) {\tiny{$101$}};
		\node [style=none] at (12.25, 0) {\tiny{$011$}};
		\node [style=none] at (15, 2.5) {\tiny{111}};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (11.25, 0) {};
		\node [style=none] at (0, 0.5) {$\Phi_{2}$};
		\node [style=none] at (-5, -4) {$\cR|_{B_3}$};
		\node [style=none] at (5, -4) {$\Phi_{2}(\cR|_{B_3})$};
		\node [style=none] at (15, -4) {$\Phi_{3}(\cR)|_{T_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted edge] (01) to (11);
		\draw [style=dotted edge] (00) to (10);
		\draw [style=dotted edge] (00) to (11);
		\draw [style=dotted edge] (10) to (11);
		\draw [style=new edge style 0] (00) to (01);
		\draw [style=new edge style 0] (11') to (00');
		\draw [style=new edge style 0] (00') to (10');
		\draw [style=new edge style 0] (00') to (01');
		\draw [style=new edge style 0] (01') to (11');
		\draw [style=dotted edge] (11') to (10');
		\draw [style=dotted edge] (01'') to (11'');
		\draw [style=dotted edge] (00'') to (10'');
		\draw [style=dotted edge] (00'') to (11'');
		\draw [style=dotted edge] (10'') to (11'');
		\draw [style=new edge style 0] (00'') to (01'');
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=new edge style 3] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> GP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-15, 0) {};
		\node [style=Vertex] (1) at (-13, 0) {};
		\node [style=Vertex] (2) at (-11, 0) {};
		\node [style=Vertex] (3) at (-9, 0) {};
		\node [style=Vertex] (4) at (-7, 0) {};
		\node [style=Vertex] (5) at (-5, 0) {};
		\node [style=Vertex] (6) at (0, 0) {};
		\node [style=Vertex] (7) at (2, 0) {};
		\node [style=Vertex] (8) at (4, 0) {};
		\node [style=Vertex] (9) at (6, 0) {};
		\node [style=Vertex] (10) at (8, 0) {};
		\node [style=Vertex] (11) at (10, 0) {};
		\node [style=none] (12) at (-15, -0.5) {0};
		\node [style=none] (13) at (-13, -0.5) {1};
		\node [style=none] (14) at (-11, -0.5) {2};
		\node [style=none] (15) at (-9, -0.5) {3};
		\node [style=none] (16) at (-7, -0.5) {4};
		\node [style=none] (17) at (-5, -0.5) {5};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (0, -0.5) {0};
		\node [style=none] (21) at (2, -0.5) {1};
		\node [style=none] (22) at (4, -0.5) {2};
		\node [style=none] (23) at (6, -0.5) {3};
		\node [style=none] (24) at (8, -0.5) {4};
		\node [style=none] (25) at (10, -0.5) {5};
		\node [style=none] (30) at (-10, 3.25) {};
		\node [style=none] (31) at (-10, -1.5) {$\pi$};
		\node [style=none] (32) at (5, 3.25) {};
		\node [style=none] (33) at (5, -1.5) {$J(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (0) to (1);
		\draw [bend left=90] (1) to (2);
		\draw [bend left=90] (3) to (5);
		\draw [bend left=90] (6) to (8);
		\draw [bend left=90] (7) to (8);
		\draw [bend left=90] (9) to (11);
		\draw [style=new edge style 3] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HasseDiagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-8, -4.5) {};
		\node [style=Vertex] (1) at (-8, -3) {};
		\node [style=Vertex] (2) at (-8, -1.5) {};
		\node [style=Vertex] (3) at (-8, 0) {};
		\node [style=Vertex] (4) at (-8, 1.5) {};
		\node [style=Vertex] (5) at (0, -4) {};
		\node [style=Vertex] (6) at (0, -2) {};
		\node [style=Vertex] (7) at (-2.5, -2) {};
		\node [style=Vertex] (8) at (2.5, -2) {};
		\node [style=Vertex] (9) at (-2.5, 0) {};
		\node [style=Vertex] (10) at (2.5, 0) {};
		\node [style=Vertex] (11) at (0, 0) {};
		\node [style=Vertex] (12) at (0, 2) {};
		\node [style=Vertex] (13) at (9.5, -4.5) {};
		\node [style=Vertex] (14) at (8, -3) {};
		\node [style=Vertex] (15) at (6.5, -1.5) {};
		\node [style=Vertex] (16) at (9.5, -1.5) {};
		\node [style=Vertex] (17) at (8, 0) {};
		\node [style=Vertex] (18) at (11, -3) {};
		\node [style=Vertex] (19) at (12.5, -1.5) {};
		\node [style=Vertex] (20) at (11, 0) {};
		\node [style=Vertex] (21) at (9.5, 1.5) {};
		\node [style=Vertex] (22) at (14, 0) {};
		\node [style=Vertex] (23) at (12.5, 1.5) {};
		\node [style=Vertex] (24) at (11, 3) {};
		\node [style=none] (25) at (-8.5, -4.5) {};
		\node [style=none] (26) at (-8.5, -4.5) {0};
		\node [style=none] (28) at (-8.5, 3) {5};
		\node [style=none] (30) at (0.75, -4.25) {$\emptyset$};
		\node [style=none] (31) at (0.5, -2.25) {};
		\node [style=none] (32) at (0.5, -2.25) {3};
		\node [style=none] (33) at (-3, -2.25) {1};
		\node [style=none] (34) at (3, -2.25) {2};
		\node [style=none] (35) at (-3.25, -0.25) {$13$};
		\node [style=none] (36) at (3.25, -0.25) {$23$};
		\node [style=none] (37) at (0, -0.75) {$12$};
		\node [style=none] (38) at (0.75, 2) {$123$};
		\node [style=none] (39) at (-8, 3) {};
		\node [style=Vertex] (40) at (-8, 3) {};
		\node [style=none] (41) at (-8, -6) {(1)};
		\node [style=none] (42) at (0, -6) {};
		\node [style=none] (43) at (0, -6) {(2)};
		\node [style=none] (44) at (10, -6) {(3)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (5) to (8);
		\draw (6) to (9);
		\draw (6) to (10);
		\draw (8) to (10);
		\draw (7) to (9);
		\draw (7) to (11);
		\draw (8) to (11);
		\draw (9) to (12);
		\draw (12) to (11);
		\draw (12) to (10);
		\draw (13) to (18);
		\draw (18) to (19);
		\draw (19) to (22);
		\draw (18) to (17);
		\draw (24) to (15);
		\draw (14) to (23);
		\draw (21) to (19);
		\draw (24) to (22);
		\draw (4) to (40);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> transfexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-10.5, -1.75) {};
		\node [style=none] (1) at (-9, -0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-6, 2.75) {};
		\node [style=none] (4) at (-8.5, -3.75) {};
		\node [style=none] (5) at (-7, -2.25) {};
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=Vertex] (8) at (-9, -0.25) {};
		\node [style=Vertex] (9) at (-7.5, 1.25) {};
		\node [style=Vertex] (10) at (-6, 2.75) {};
		\node [style=Vertex] (12) at (-4, 0.75) {};
		\node [style=Vertex] (13) at (-5.5, -0.75) {};
		\node [style=Vertex] (14) at (-7, -2.25) {};
		\node [style=Vertex] (15) at (-8.5, -3.75) {};
%		\node [style=none] (17) at (-8.5, -4.75) {\small 00};
%		\node [style=none] (18) at (-10.5, -0.75) {10};
%		\node [style=none] (19) at (-9, 0.75) {11};
%		\node [style=none] (20) at (-7.5, 2.25) {12};
%		\node [style=none] (21) at (-6, 3.75) {13};
%		\node [style=none] (23) at (-7, -3.5) {01};
%		\node [style=none] (24) at (-5.5, -2) {02};
%		\node [style=none] (25) at (-4, -0.5) {03};
%		\node [style=none] (27) at (-1.75, -1) {};
%		\node [style=none] (28) at (3, -1) {};
%		\node [style=none] (30) at (0.5, 0) {$\phi$};
%		\node [style=none] (32) at (5.75, -1.5) {};
%		\node [style=none] (33) at (7.25, 0) {};
%		\node [style=none] (34) at (8.75, 1.5) {};
%		\node [style=none] (36) at (7.75, -3.5) {};
%		\node [style=none] (37) at (9.25, -2) {};
%		\node [style=none] (38) at (10.75, -0.5) {};
%		\node [style=Vertex] (39) at (5.75, -1.5) {};
%		\node [style=Vertex] (40) at (7.25, 0) {};
%		\node [style=Vertex] (41) at (8.75, 1.5) {};
%		\node [style=Vertex] (42) at (10.25, 3) {};
%		\node [style=Vertex] (43) at (10.75, -0.5) {};
%		\node [style=Vertex] (44) at (9.25, -2) {};
%		\node [style=Vertex] (45) at (7.75, -3.5) {};
%		\node [style=Vertex] (47) at (12.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend right] (4.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (7.center);
		\draw (0) to (1.center);
		\draw (15) to (0);
		\draw (8) to (14);
		\draw (9) to (13);
		\draw (15) to (9);
		\draw (8) to (15);
%		\draw [<->] (27.center) to (28.center);
%		\draw (37.center) to (38.center);
%		\draw (39) to (45);
%		\draw (45) to (44);
%		\draw [bend right] (45) to (43);
		\draw [bend left] (0) to (9);
		\draw [bend left] (0) to (10);
%		\draw (40) to (41);
%		\draw (45) to (40);
%		\draw (41) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> transfexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Vertex] (0) at (-10.5, -1.75) {};
		\node [style=none] (1) at (-9, -0.25) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-6, 2.75) {};
		\node [style=none] (4) at (-8.5, -3.75) {};
		\node [style=none] (5) at (-7, -2.25) {};
		\node [style=none] (6) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=Vertex] (8) at (-9, -0.25) {};
		\node [style=Vertex] (9) at (-7.5, 1.25) {};
		\node [style=Vertex] (10) at (-6, 2.75) {};
		\node [style=Vertex] (12) at (-4, 0.75) {};
		\node [style=Vertex] (13) at (-5.5, -0.75) {};
		\node [style=Vertex] (14) at (-7, -2.25) {};
		\node [style=Vertex] (15) at (-8.5, -3.75) {};
%		\node [style=none] (17) at (-8.5, -4.75) {\small 00};
%		\node [style=none] (18) at (-10.5, -0.75) {10};
%		\node [style=none] (19) at (-9, 0.75) {11};
%		\node [style=none] (20) at (-7.5, 2.25) {12};
%		\node [style=none] (21) at (-6, 3.75) {13};
%		\node [style=none] (23) at (-7, -3.5) {01};
%		\node [style=none] (24) at (-5.5, -2) {02};
%		\node [style=none] (25) at (-4, -0.5) {03};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (30) at (0.5, 0) {$\DE$};
		\node [style=none] (32) at (5.75, -1.5) {};
		\node [style=none] (33) at (7.25, 0) {};
		\node [style=none] (34) at (8.75, 1.5) {};
		\node [style=none] (36) at (7.75, -3.5) {};
		\node [style=none] (37) at (9.25, -2) {};
		\node [style=none] (38) at (10.75, -0.5) {};
		
		\node [style=Vertex] (39) at (5.75, -1.5) {};
		\node [style=Vertex] (40) at (7.25, 0) {};
		\node [style=Vertex] (41) at (8.75, 1.5) {};
		\node [style=Vertex] (42) at (10.25, 3) {};
		\node [style=Vertex] (43) at (10.75, -0.5) {};
		\node [style=Vertex] (44) at (9.25, -2) {};
		\node [style=Vertex] (45) at (7.75, -3.5) {};
		\node [style=Vertex] (47) at (12.25, 1) {};
		\node[style=none] (48) at (-8.5,-4.25) {$\mathcal{R}$};
		\node[style=none] (49) at (7.75, -4.25) {$\DE(\mathcal{R})$};
%		\node [style=none] (50) at (5.75, -0.5) {10};
%		\node [style=none] (51) at (7.25, 1) {11};
%		\node [style=none] (52) at (8.75, 2.5) {12};
%		\node [style=none] (53) at (10.25, 4) {13};
%		\node [style=none] (54) at (7.75, -4.75) {00};
%		\node [style=none] (55) at (9.25, -3.25) {01};
%		\node [style=none] (56) at (10.75, -1.75) {02};
%		\node [style=none] (57) at (12.25, -0.25) {03};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend right] (4.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (7.center);
		\draw (0) to (1.center);
		\draw (15) to (0);
		\draw (8) to (14);
		\draw (9) to (13);
		\draw (15) to (9);
		\draw (8) to (15);
		\draw [->] (27.center) to (28.center);
		\draw [bend left] (0) to (9);
		\draw [bend left] (0) to (10);
		%\draw (37.center) to (38.center);
		
		\draw [bend left] (39) to (41);
		\draw [bend left] (39) to (42);
		\draw (45) to (44);
		\draw (43) to (47);
		\draw (39) to (40);
		\draw (45) to (39);
		\draw (43) to (41);
		\draw (44) to (40);
		\draw (45) to (40);
		\draw (45) to (41);
		\draw [bend right] (45) to (43);
		\draw [bend right = 45, looseness=0.75] (45) to (47);
		
		\draw [red] (44) to (41);
		\draw [red, bend right] (44) to (47);
		\draw [red] (45) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

